The WSRT Virgo Hi filament survey II; Cross Correlation Data

The extended environment of galaxies contains a wealth of information about the formation and life cycle of galaxies which are regulated by accretion and feedback processes. Observations of neutral hydrogen are routinely used to image the high brightness disks of galaxies and to study their kinematics. Deeper observations will give more insight into the distribution of diffuse gas in the extended halo of the galaxies and the IGM, where numerical simulations predict a cosmic web of extended structures and gaseous filaments. To observe the extended environment of galaxies, column density sensitivities have to be achieved that probe the regime of Lyman limit systems. HI observations are typically limited to a brightness sensitivity of NHI~10^19 cm-2, but this must be improved upon by ~2 orders of magnitude. In this paper we present the interferometric data of the Westerbork Virgo HI Filament Survey (WVFS) - the total power product of this survey has been published in an earlier paper. By observing at extreme hour angles, a filled aperture is simulated of 300x25 meters in size, that has the typical collecting power and sensitivity of a single dish telescope, but the well defined bandpass characteristics of an interferometer. With the very good surface brightness sensitivity of the data, we hope to make new HI detections of diffuse systems with moderate angular resolution. The survey maps 135 degrees in Right Ascension between 8 and 17 hours and 11 degrees in Declination between -1 and 10 degrees, including the galaxy filament connecting the Local Group with the Virgo Cluster. Only positive declinations could be completely processed and analysed due to projection effects. A typical flux sensitivity of 6 mJy beam-1 over 16 km s-1 is achieved, that corresponds to a brightness sensitivity of NHI~10^18 cm-2. In total, 199 objects have been detected, of which 17 are new HI detections. (Abridged)

==> (inline-0) <==
\begin{longtable}{lllrrccccccc}

\caption{Physical properties of {\HI} detections in the Westerbork Virgo Filament Survey.\\
{\it (a,)}: Units of  $V_{Hel}$ are given in [km s$^{-1}$].\\
{\it (b)}: Units of  $W_{50}$ are given in [km s$^{-1}$].\\
{\it (c)}: Units of  $W_{20}$ are given in [km s$^{-1}$].\\
{\it (d)}: Line strength $(S_l)$ in units of [Jy km s$^{-1}$].\\
{\it (e)}: Integrated flux $(S_i)$ in units of [Jy km s$^{-1}$].\\
{\it (f)}: Error in $(S_i)$ in units of [Jy km s$^{-1}$]. \\ 
{\it (g)}:  Detection method, blind $(B)$ or with optical identification $(O)$.\\
} 
\label{sources}\\

%This is the header for the first page of the table...

\hline
\hline
 \small Nr.     &    \small   Name           &   \small Optical ID.              &    \small   RA [hh:mm:ss] &  \small Dec [dd:mm:ss] &  \small $V_{Hel}^a$  &  \small $W_{50}^b$ &  \small $W_{20}^c$  &  \small $S_l^d$  &  \small $S_i^e$ &  \small $\sigma_S^f$ & \small Detection$^g$ \\
\hline   
\endfirsthead

%This is the header for the remaining page(s) of the table...
\hline
\hline
 \small  Nr.     &    \small   Name           &   \small Optical ID.              &      \small RA [hh:mm:ss] &  \small Dec [dd:mm:ss] &  \small $V_{Hel}$ &  \small $W_{50}$ &  \small $W_{20}$ &  \small $S_l$  &  \small $S_i$ &  \small $\sigma_S$  & \small  Detection\\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
  \multicolumn{10}{c}{{Continued on Next Page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
\hline \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \small    1    &  \small       WVFSCC 083122+065754    &  \small    CGCG 032-035                      &  \small     08:31:22.24    &  \small    06:57:54.32    &  \small     1840      &  \small       125       &  \small       207       &  \small     2.9        &  \small       4.9       &  \small     0.2  & \small O, B  \\ 
  \small    2    &  \small       WVFSCC 083628+051108    &  \small    HIPASS J0836+05                   &  \small     08:36:28.06    &  \small    05:11:08.70    &  \small     1857      &  \small        35       &  \small       100       &  \small     1.6        &  \small       2.0       &  \small     0.2  & \small O \\ 
  \small    3    &  \small       WVFSCC 084014+053812    &  \small    UGC 04524                         &  \small     08:40:14.27    &  \small    05:38:12.27    &  \small     1985      &  \small        70       &  \small       138       &  \small     2.6        &  \small       3.4       &  \small     0.2   & \small O, B\\ 
  \small    4    &  \small       WVFSCC 084135+045857    &  \small    NGC 2644                          &  \small     08:41:35.12    &  \small    04:58:57.69    &  \small     1932      &  \small       106       &  \small       125       &  \small     3.0        &  \small       3.7       &  \small     0.2   & \small O, B\\ 
  \small    5    &  \small       WVFSCC 090629+061848    &  \small    UGC 04781                         &  \small     09:06:29.08    &  \small    06:18:48.54    &  \small     1451      &  \small       181       &  \small       202       &  \small     8.5        &  \small      13.5        &  \small    0.2   & \small O, B\\ 
  \small    6    &  \small       WVFSCC 090811+055624    &  \small    UGC 04797                         &  \small     09:08:11.64    &  \small    05:56:24.35    &  \small     1326      &  \small        97       &  \small       146       &  \small     3.4        &  \small       6.0       &  \small     0.2   & \small O, B\\ 
  \small    7    &  \small       WVFSCC 090836+051722    &  \small    SDSS J090836.54+051726.8          &  \small     09:08:36.85    &  \small    05:17:22.06    &  \small      600      &  \small        54       &  \small        73       &  \small     1.5        &  \small       2.6       &  \small     0.2   & \small O, B\\ 
  \small    8    &  \small       WVFSCC 091006+070245    &  \small    SDSS J091019.53+070141.2          &  \small     09:10:06.89    &  \small    07:02:45.74    &  \small     1471      &  \small        38       &  \small        98       &  \small     2.9        &  \small       2.5       &  \small     0.1  & \small O \\ 
  \small    9    &  \small       WVFSCC 091038+071051    &  \small    HIPASS J0910+07                   &  \small     09:10:38.81    &  \small    07:10:51.11    &  \small     1494      &  \small       108       &  \small       138       &  \small     3.2        &  \small       5.7       &  \small     0.2   & \small O, B\\
  \small    10   &  \small       WVFSCC 091228+095636    &  \small    UGC 04845                         &  \small     09:12:28.42    &  \small    09:56:36.36    &  \small     2096      &  \small       198       &  \small       206       &  \small     4.9        &  \small       9.6        &  \small    0.2   & \small O, B\\ 
  \small    11   &  \small       WVFSCC 091244+085446    &  \small    SDSS J091246.59+085620.1          &  \small     09:12:44.40    &  \small    08:54:46.51    &  \small     1254      &  \small        26       &  \small        39       &  \small     0.5        &  \small       0.8       &  \small     0.1   & \small O\\ 
  \small    12   &  \small       WVFSCC 092116+093914    &  \small    SDSS J092114.98+094352.3          &  \small     09:21:16.13    &  \small    09:39:14.37    &  \small     1368      &  \small        49       &  \small        76       &  \small     0.5        &  \small       1.4       &  \small     0.1   & \small O\\ 
  \small    13   &  \small       WVFSCC 092929+074020    &  \small    NGC 2894                          &  \small     09:29:29.96    &  \small    07:40:20.59    &  \small     2004      &  \small        54       &  \small        72       &  \small     1.2        &  \small       3.7       &  \small     0.1   & \small O, B\\ 
  \small    14   &  \small       WVFSCC 093208+082801    &  \small    NGC 2906                          &  \small     09:32:08.31    &  \small    08:28:01.87    &  \small     2021      &  \small        29       &  \small        41       &  \small     0.4        &  \small       1.4       &  \small     0.1   & \small O\\ 
  \small    15   &  \small       WVFSCC 093450+062749    &  \small    CGCG 035-007                      &  \small     09:34:50.79    &  \small    06:27:49.11    &  \small      545      &  \small        72       &  \small        95       &  \small     0.9        &  \small       1.2       &  \small     0.2   & \small O\\ 
  \small    16   &  \small       WVFSCC 093518+050959    &  \small    UGC 05107                         &  \small     09:35:18.35    &  \small    05:09:59.50    &  \small     2013      &  \small       170       &  \small       192       &  \small     3.4        &  \small       5.7       &  \small     0.3   & \small O, B\\ 
  \small    17   &  \small       WVFSCC 094058+051133    &  \small    NGC 2962                          &  \small     09:40:58.63    &  \small    05:11:33.31    &  \small     1785      &  \small        33       &  \small        49       &  \small     1.0        &  \small       1.1       &  \small     0.1   & \small O\\ 
  \small    18   &  \small       WVFSCC 094206+003720    &  \small    NGC 2967                          &  \small     09:42:06.15    &  \small    00:37:20.81    &  \small     1869      &  \small       127       &  \small       154       &  \small     12.1       &  \small      13.9       &  \small     0.7   & \small O, B\\ 
  \small    19   &  \small       WVFSCC 094219+044110    &  \small    NGC 2966                          &  \small     09:42:19.39    &  \small    04:41:10.95    &  \small     1971      &  \small        99       &  \small       112       &  \small     1.7        &  \small       2.6       &  \small     0.2   & \small O\\ 
  \small    20   &  \small       WVFSCC 094238+045604    &  \small    SDSS J094250.75+045327.5          &  \small     09:42:38.93    &  \small    04:56:04.43    &  \small     2138      &  \small        21       &  \small        46       &  \small     0.6        &  \small       0.8       &  \small     0.1   & \small O\\ 
  \small    21   &  \small       WVFSCC 094439+093707    &  \small    IC 0559                           &  \small     09:44:39.87    &  \small    09:37:07.13    &  \small      535      &  \small        80       &  \small       124       &  \small     2.2        &  \small       4.9        &  \small    0.1   & \small O, B\\ 
  \small    22   &  \small       WVFSCC 094456+082003    &  \small    2MASX J09445892+0822116           &  \small     09:44:56.14    &  \small    08:20:03.72    &  \small     1734      &  \small       161       &  \small       185       &  \small     2.7        &  \small       6.4        &  \small    0.2  & \small O, B \\ 
  \small    23   &  \small       WVFSCC 094553+030052    &  \small    UGC 05224                         &  \small     09:45:53.98    &  \small    03:00:52.30    &  \small     1912      &  \small       154       &  \small       184       &  \small     5.7        &  \small       7.8       &  \small     0.5  & \small O \\ 
  \small    24   &  \small       WVFSCC 094601+014350    &  \small    UGC 05228                         &  \small     09:46:01.55    &  \small    01:43:50.01    &  \small     1724      &  \small        44       &  \small       164       &  \small     4.2        &  \small       6.1       &  \small     0.8  & \small O \\ 
  \small    25   &  \small       WVFSCC 094653+003844    &  \small    UGC 05238                         &  \small     09:46:53.69    &  \small    00:38:44.40    &  \small     1774      &  \small       176       &  \small       215       &  \small     11.0       &  \small      11.4       &  \small     0.9  & \small O \\ 
  \small    26   &  \small       WVFSCC 094745+024040    &  \small    UGC 05249                         &  \small     09:47:45.15    &  \small    02:40:40.83    &  \small     1863      &  \small       203       &  \small       238       &  \small     13.0       &  \small      16.6       &  \small     0.6   & \small O, B\\ 
  \small    27   &  \small       WVFSCC 094948+003802    &  \small    NGC 3023                           &  \small     09:49:48.57    &  \small    00:38:02.95    &  \small     1860      &  \small       103       &  \small       142       &  \small     10.4       &  \small      12.5       &  \small     0.7   & \small O, B\\ 
  \small    28   &  \small       WVFSCC 095116+074819    &  \small    UGC 05288                         &  \small     09:51:16.75    &  \small    07:48:19.19    &  \small      564      &  \small       145       &  \small       157       &  \small     6.7        &  \small      16.8        &  \small    0.2   & \small O, B\\ 
  \small    29   &  \small       WVFSCC 095341+013725    &  \small    NGC 3044                          &  \small     09:53:41.17    &  \small    01:37:25.94    &  \small     1275      &  \small       319       &  \small       350       &  \small     39.1       &  \small      58.9        &  \small    1.2   & \small O, B\\ 
  \small    30   &  \small       WVFSCC 095439+094655    &  \small    SDSS J095430.47+095212.1          &  \small     09:54:39.59    &  \small    09:46:55.98    &  \small     1527      &  \small        31       &  \small         4       &  \small     0.5        &  \small       2.4       &  \small     0.0   & \small O\\ 
  \small    31   &  \small       WVFSCC 095448+091534    &  \small    NGC 3049                          &  \small     09:54:48.33    &  \small    09:15:34.78    &  \small     1480      &  \small       208       &  \small       224       &  \small     5.0        &  \small       9.0        &  \small    0.2   & \small O, B\\ 
  \small    32   &  \small       WVFSCC 095516+041726    &  \small    NGC 3055                          &  \small     09:55:16.22    &  \small    04:17:26.80    &  \small     1847      &  \small       259       &  \small       309       &  \small     7.7        &  \small       9.2       &  \small     0.4   & \small O, B\\ 
  \small    33   &  \small       WVFSCC 095531+082217    &  \small    UGCA 188                          &  \small     09:55:31.31    &  \small    08:22:17.84    &  \small     1263      &  \small        62       &  \small       164       &  \small     1.4        &  \small       3.9       &  \small     0.2   & \small O\\ 
  \small    34   &  \small       WVFSCC 095954+051924    &  \small    Sextans B                         &  \small     09:59:54.15    &  \small    05:19:24.91    &  \small      304      &  \small        73       &  \small        93       &  \small     22.4       &  \small      58.6        &  \small    0.2   & \small O, B\\ 
  \small    35   &  \small       WVFSCC 100407+063139    &  \small    MRK 0714                          &  \small     10:04:07.61    &  \small    06:31:39.15    &  \small     1286      &  \small        28       &  \small        66       &  \small     0.8        &  \small       0.9       &  \small     0.1   & \small O\\ 
  \small    36   &  \small       WVFSCC 101248+070517    &  \small    UGC 05504                         &  \small     10:12:48.61    &  \small    07:05:17.12    &  \small     1546      &  \small        70       &  \small       231       &  \small     1.6        &  \small       1.9       &  \small     0.2   & \small O, B\\ 
  \small    37   &  \small       WVFSCC 101357+070132    &  \small    UGC 05522                         &  \small     10:13:57.54    &  \small    07:01:32.09    &  \small     1220      &  \small       259       &  \small       273       &  \small     16.2       &  \small      28.0        &  \small    0.2   & \small O, B\\ 
  \small    38   &  \small       WVFSCC 101411+032820    &  \small    NGC 3169                          &  \small     10:14:11.87    &  \small    03:28:20.70    &  \small     1098      &  \small       435       &  \small       494       &  \small     31.1       &  \small      47.9        &  \small    0.7   & \small O, B\\ 
  \small    39   &  \small       WVFSCC 101554+024259    &  \small    UGC 05539                         &  \small     10:15:54.58    &  \small    02:42:59.35    &  \small     1303      &  \small       135       &  \small       150       &  \small     9.3        &  \small       9.5       &  \small     0.5   & \small O, B\\ 
  \small    40   &  \small       WVFSCC 101711+042101    &  \small    UGC 05551                         &  \small     10:17:11.28    &  \small    04:21:01.58    &  \small     1363      &  \small        69       &  \small        94       &  \small     2.9        &  \small       5.0       &  \small     0.2   & \small O, B\\ 
  \small    41   &  \small       WVFSCC 102542+053843    &  \small    CGCG 037-033                      &  \small     10:25:42.21    &  \small    05:38:43.58    &  \small     1161      &  \small        91       &  \small       106       &  \small     1.8        &  \small       2.8       &  \small     0.2   & \small O\\ 
  \small    42   &  \small       WVFSCC 102635+035454    &  \small    NGC 3246                          &  \small     10:26:35.38    &  \small    03:54:54.22    &  \small     2086      &  \small       186       &  \small       194       &  \small     5.5        &  \small       6.3       &  \small     0.4   & \small O, B\\ 
  \small    43   &  \small       WVFSCC 102836+033349    &  \small    UGC 05677                         &  \small     10:28:36.49    &  \small    03:33:49.50    &  \small     1151      &  \small        82       &  \small       144       &  \small     4.8        &  \small       6.3       &  \small     0.3   & \small O, B\\ 
  \small    44   &  \small       WVFSCC 103117+042837    &  \small    UGC 05708                         &  \small     10:31:17.72    &  \small    04:28:37.38    &  \small     1201      &  \small       184       &  \small       208       &  \small     23.2       &  \small      33.2        &  \small    0.3   & \small O, B\\ 
  \small    45   &  \small       WVFSCC 104612+015032    &  \small    NGC 3365                          &  \small     10:46:12.62    &  \small    01:50:32.47    &  \small      964      &  \small       227       &  \small       241       &  \small     46.8       &  \small      54.1        &  \small    0.9   & \small O, B\\ 
  \small    46   &  \small       WVFSCC 105109+055051    &  \small    NGC 3423                          &  \small     10:51:09.96    &  \small    05:50:51.44    &  \small     1037      &  \small       165       &  \small       199       &  \small     19.2       &  \small      27.2        &  \small    0.3   & \small O, B\\ 
  \small    47   &  \small       WVFSCC 105135+032926    &  \small    HIPASS J1051+03                   &  \small     10:51:35.10    &  \small    03:29:26.25    &  \small     1066      &  \small       117       &  \small       134       &  \small     7.2        &  \small      14.7        &  \small    0.3   & \small O, B\\ 
  \small    48   &  \small       WVFSCC 105135+043550    &  \small    UGC 05974                         &  \small     10:51:35.27    &  \small    04:35:50.93    &  \small     1069      &  \small       158       &  \small       173       &  \small     11.9       &  \small      14.5        &  \small    0.3   & \small O, B\\ 
  \small    49   &  \small       WVFSCC 105155+060454    &  \small    USGC U333                         &  \small     10:51:55.63    &  \small    06:04:54.66    &  \small      919      &  \small        31       &  \small        44       &  \small     0.9        &  \small       1.0       &  \small     0.1   & \small O, B\\ 
  \small    50   &  \small       WVFSCC 105309+023502    &  \small    LSBC L1-137                       &  \small     10:53:09.36    &  \small    02:35:02.59    &  \small     1071      &  \small        69       &  \small       126       &  \small     5.9        &  \small       6.5       &  \small     0.5   & \small O, B\\ 
  \small    51   &  \small       WVFSCC 105347+094207    &  \small    UGC 06014                         &  \small     10:53:47.69    &  \small    09:42:07.59    &  \small     1126      &  \small        99       &  \small       129       &  \small     1.2        &  \small       3.4       &  \small     0.1   & \small O, B\\ 
  \small    52   &  \small       WVFSCC 110113+033806    &  \small    NGC 3495                          &  \small     11:01:13.07    &  \small    03:38:06.66    &  \small     1117      &  \small       288       &  \small       357       &  \small     19.6       &  \small      22.0        &  \small    0.5   & \small O, B\\ 
  \small    53   &  \small       WVFSCC 110652+071028    &  \small    NGC 3526                          &  \small     11:06:52.20    &  \small    07:10:28.08    &  \small     1389      &  \small       121       &  \small       197       &  \small     3.3        &  \small       3.7       &  \small     0.2   & \small O, B\\ 
  \small    54   &  \small       WVFSCC 111057+093634    &  \small    TOLOLO 1108+098                   &  \small     11:10:57.95    &  \small    09:36:34.50    &  \small     1582      &  \small        84       &  \small       156       &  \small     1.4        &  \small       3.0       &  \small     0.1   & \small O\\ 
  \small    55   &  \small       WVFSCC 111726+043657    &  \small    NGC 3604                          &  \small     11:17:26.29    &  \small    04:36:57.85    &  \small     1635      &  \small       365       &  \small       382       &  \small     10.8       &  \small      17.5        &  \small    0.5   & \small O, B\\ 
  \small    56   &  \small       WVFSCC 111924+093522    &  \small     SDSS J111928.10+093544.2         &  \small     11:19:24.53    &  \small    09:35:22.04    &  \small      970      &  \small        51       &  \small        73       &  \small     0.9        &  \small       1.4       &  \small     0.1   & \small O, B\\ 
  \small    57   &  \small       WVFSCC 112015+023340    &  \small    UGC 06345                         &  \small     11:20:15.32    &  \small    02:33:40.00    &  \small     1619      &  \small       101       &  \small       144       &  \small     19.8       &  \small      27.9        &  \small    0.5   & \small O, B\\ 
  \small    58   &  \small       WVFSCC 112425+032404    &  \small    NGC 3664                          &  \small     11:24:25.66    &  \small    03:24:04.92    &  \small     1368      &  \small       110       &  \small       191       &  \small     11.8       &  \small      19.7        &  \small    0.4   & \small O, B\\ 
  \small    59   &  \small       WVFSCC 112549+095833    &  \small    IC 0692                           &  \small     11:25:49.04    &  \small    09:58:33.15    &  \small     1130      &  \small        35       &  \small        64       &  \small      1.2       &  \small       1.4       &  \small     0.1   & \small O, B\\ 
  \small    60   &  \small       WVFSCC 112708+084338    &  \small    IC 2828                           &  \small     11:27:08.44    &  \small    08:43:38.08    &  \small     1024      &  \small        63       &  \small        86       &  \small     1.3        &  \small       2.2       &  \small     0.1   & \small O, B\\ 
  \small    61   &  \small       WVFSCC 112825+092257    &  \small    NGC 3692                          &  \small     11:28:25.02    &  \small    09:22:57.40    &  \small     1692      &  \small       408       &  \small       424       &  \small     3.6        &  \small       8.0        &  \small    0.2   & \small O, B\\ 
  \small    62   &  \small       WVFSCC 112952+091503    &  \small    NGC 3705                          &  \small     11:29:52.68    &  \small    09:15:03.92    &  \small      999      &  \small       347       &  \small       361       &  \small     14.4       &  \small      30.9        &  \small    0.3   & \small O, B\\ 
  \small    63   &  \small       WVFSCC 113958+085132    &  \small    IC 0718                           &  \small     11:39:58.57    &  \small    08:51:32.42    &  \small     1997      &  \small        98       &  \small       146       &  \small     1.1        &  \small       0.9       &  \small     0.1   & \small O\\ 
  \small    64   &  \small       WVFSCC 114005+085850    &  \small    IC 0719                           &  \small     11:40:05.50    &  \small    08:58:50.92    &  \small     1873      &  \small        30       &  \small       108       &  \small     0.9        &  \small       1.9       &  \small     0.1   & \small O\\ 
  \small    65   &  \small       WVFSCC 114454+021100    &  \small    SDSS J114454.28+020946.8          &  \small     11:44:54.72    &  \small    02:11:00.75    &  \small     1012      &  \small        76       &  \small        97       &  \small     4.6        &  \small       4.4       &  \small     0.5   & \small O\\ 
  \small    66   &  \small       WVFSCC 120139+054842    &  \small    VV 462                            &  \small     12:01:39.52    &  \small    05:48:42.34    &  \small     1361      &  \small        59       &  \small        93       &  \small     1.5        &  \small       2.3       &  \small     0.2   & \small O, B\\ 
  \small    67   &  \small       WVFSCC 120240+020257    &  \small    NGC 4045                          &  \small     12:02:40.86    &  \small    02:02:57.53    &  \small     2062      &  \small        53       &  \small        15       &  \small     6.3        &  \small       8.0       &  \small     0.2   & \small O, B\\ 
  \small    68   &  \small       WVFSCC 120733+024250    &  \small    NGC 4116                          &  \small     12:07:33.06    &  \small    02:42:50.65    &  \small     1334      &  \small       202       &  \small       220       &  \small     23.9       &  \small      30.8        &  \small    0.6   & \small O, B\\ 
  \small    69   &  \small       WVFSCC 120800+025132    &  \small    NGC 4123                          &  \small     12:08:00.76    &  \small    02:51:32.92    &  \small     1338      &  \small       206       &  \small       252       &  \small     28.4       &  \small      83.3        &  \small    0.7   & \small O, B\\ 
  \small    70   &  \small       WVFSCC 120804+025632    &  \small    HIPASS J1208+02                   &  \small     12:08:04.16    &  \small    02:56:32.75    &  \small     1336      &  \small       188       &  \small       257       &  \small     25.8       &  \small      50.7        &  \small    0.6   & \small O\\ 
  \small    71   &  \small       WVFSCC 120929+080730    &  \small     		                    &  \small     12:09:29.73   &  \small    08:07:30.13   &  \small     1175     &  \small        24      &  \small        55      &  \small   0.5       &  \small     1.6           &  \small     0.1      &  \small  B \\ 
  \small    72   &  \small       WVFSCC 121104+020144    &  \small    UGC 07178                   &  \small     12:11:04.84    &  \small    02:01:44.90    &  \small     1331      &  \small        65       &  \small       124       &  \small     8.6        &  \small      10.3       &  \small     0.6   & \small O, B\\ 
  \small    73   &  \small       WVFSCC 121129+025645    &  \small    UGC 07185                         &  \small     12:11:29.70    &  \small    02:56:45.18    &  \small     1288      &  \small        42       &  \small       145       &  \small     6.1        &  \small       6.6       &  \small     0.4   & \small O, B\\ 
  \small    74   &  \small       WVFSCC 121225+025023    &  \small    LEDA 135791                       &  \small     12:12:25.60    &  \small    02:50:23.41    &  \small      873      &  \small        51       &  \small        69       &  \small     2.6        &  \small       3.9       &  \small     0.3   & \small O\\ 
  \small    75   &  \small       WVFSCC 121404+074556    &  \small    UGC 07239                         &  \small     12:14:04.10    &  \small    07:45:56.74    &  \small     1223      &  \small       149       &  \small       159       &  \small     2.8        &  \small       3.9       &  \small     0.2   & \small O, B\\ 
  \small    76   &  \small       WVFSCC 121439+054747    &  \small    NGC 4197                          &  \small     12:14:39.13    &  \small    05:47:47.61    &  \small     2060      &  \small       254       &  \small       264       &  \small     8.7        &  \small      12.5        &  \small    0.3   & \small O, B\\ 
  \small    77   &  \small       WVFSCC 121521+054535    &  \small    HARO 06                           &  \small     12:15:21.49    &  \small    05:45:35.22    &  \small     2013      &  \small        39       &  \small        49       &  \small     1.5        &  \small       1.4       &  \small     0.1   & \small O\\ 
  \small    78   &  \small       WVFSCC 121603+043938    &  \small    VCC 0172                          &  \small     12:16:03.75    &  \small    04:39:38.85    &  \small     2187      &  \small        17       &  \small        22       &  \small     0.8        &  \small       1.3       &  \small     0.1   & \small O\\ 
  \small    79   &  \small       WVFSCC 121756+003646    &  \small    UGC 07332                         &  \small     12:17:56.36    &  \small    00:36:46.88    &  \small      915      &  \small        50       &  \small        72       &  \small     6.9        &  \small       7.1       &  \small     0.5   & \small O\\ 
  \small    80   &  \small       WVFSCC 121802+063846    &  \small    NGC 4241                          &  \small     12:18:02.44    &  \small    06:38:46.85    &  \small      746      &  \small       119       &  \small       184       &  \small     4.1        &  \small       6.7       &  \small     0.2   & \small O, B\\ 
  \small    81   &  \small       WVFSCC 121830+053230    &  \small    NGC 4252                          &  \small     12:18:30.60    &  \small    05:32:30.70    &  \small      868      &  \small       159       &  \small       187       &  \small     2.5        &  \small       3.5       &  \small     0.2   & \small O\\ 
  \small    82   &  \small       WVFSCC 121924+055021    &  \small    VCC 0340                          &  \small     12:19:24.58   &  \small    05:50:21.75   &  \small     1525     &  \small        52      &  \small        89      &  \small   2.0       &  \small     4.3         &  \small       0.2     &  \small  O, B  \\ 
  \small    83   &  \small       WVFSCC 121958+063828    &  \small    VCC 0381                          &  \small     12:19:58.44    &  \small    06:38:28.58    &  \small      511      &  \small        31       &  \small        55       &  \small     0.7        &  \small       0.4       &  \small     0.3   & \small O\\ 
  \small    84   &  \small       WVFSCC 122034+054346    &  \small    NGC 4287                          &  \small     12:20:34.06    &  \small    05:43:46.63    &  \small     2098      &  \small        96       &  \small       121       &  \small     1.1        &  \small       4.2       &  \small     0.3   & \small O\\ 
  \small    85   &  \small       WVFSCC 122155+062436    &  \small    UGC 07423                         &  \small     12:21:55.30    &  \small    06:24:36.66    &  \small     1271      &  \small        31       &  \small        46       &  \small     0.7        &  \small       1.4       &  \small     0.1   & \small O\\ 
  \small    86   &  \small       WVFSCC 122156+042740    &  \small    MESSIER 061                       &  \small     12:21:56.09    &  \small    04:27:40.35    &  \small     1579      &  \small       176       &  \small       208       &  \small     45.0       &  \small      85.2        &  \small    0.4   & \small O, B\\ 
  \small    87   &  \small       WVFSCC 122159+085806    &  \small    NGC 4307                          &  \small     12:21:59.97    &  \small    08:58:06.96    &  \small     1031      &  \small        37       &  \small        51       &  \small     0.6        &  \small       3.5       &  \small     0.1   & \small O\\ 
  \small    88   &  \small       WVFSCC 122227+043343    &  \small    NGC 4301                          &  \small     12:22:27.03    &  \small    04:33:43.54    &  \small     1292      &  \small       114       &  \small       135       &  \small     14.6       &  \small      16.6        &  \small    0.3   & \small O, B\\ 
  \small    89   &  \small       WVFSCC 122238+081702    &  \small    VCC 0566                          &  \small     12:22:38.21    &  \small    08:17:02.27    &  \small     1382      &  \small        88       &  \small       127       &  \small     1.8        &  \small       2.9       &  \small     0.1   & \small O, B\\ 
  \small    90   &  \small       WVFSCC 122249+064017    &  \small    IC 3229                           &  \small     12:22:49.50    &  \small    06:40:17.47    &  \small     1555      &  \small        47       &  \small        76       &  \small     0.8        &  \small       0.6       &  \small     0.1   & \small O\\ 
  \small    91   &  \small       WVFSCC 122300+051530    &  \small    NGC 4324                          &  \small     12:23:00.84    &  \small    05:15:30.16    &  \small     1741      &  \small       191       &  \small       203       &  \small     3.1        &  \small       4.7       &  \small     0.3   & \small O\\ 
  \small    92   &  \small       WVFSCC 122337+065616    &  \small    NGC 4343                          &  \small     12:23:37.81    &  \small    06:56:16.87    &  \small     1194      &  \small        47       &  \small        73       &  \small     0.9        &  \small       1.2       &  \small     0.1   & \small O\\ 
  \small    93   &  \small       WVFSCC 122347+071138    &  \small     IC 3259                          &  \small     12:23:47.80    &  \small    07:11:38.88    &  \small     1456      &  \small        27       &  \small        45       &  \small     0.6        &  \small       0.8       &  \small     0.1   & \small O\\ 
  \small    94   &  \small       WVFSCC 122357+070339    &  \small    IC 3267                           &  \small     12:23:57.39    &  \small    07:03:39.78    &  \small     1247      &  \small        43       &  \small        65       &  \small     0.7        &  \small       2.0       &  \small     0.1   & \small O\\ 
  \small    95   &  \small       WVFSCC 122357+081730    &  \small    SDSS J122405.10+081737.8          &  \small     12:23:57.79    &  \small    08:17:30.18    &  \small     1346      &  \small        28       &  \small        64       &  \small     0.5        &  \small       0.7       &  \small     0.1   & \small O\\ 
  \small    96   &  \small       WVFSCC 122402+050927    &  \small    VCC 0693                          &  \small     12:24:02.70    &  \small    05:09:27.27    &  \small     2004      &  \small        59       &  \small        78       &  \small     1.0        &  \small       1.0       &  \small     0.2   & \small O\\ 
  \small    97   &  \small       WVFSCC 122405+063509    &  \small    IC 3268                           &  \small     12:24:05.17    &  \small    06:35:09.66    &  \small      726      &  \small       113       &  \small       138       &  \small     3.5        &  \small       6.0       &  \small     0.2   & \small O, B\\ 
  \small    98   &  \small       WVFSCC 122435+032117    &  \small    VCC 0739                          &  \small     12:24:35.26    &  \small    03:21:17.85    &  \small      900      &  \small        51       &  \small        69       &  \small     4.5        &  \small       7.9       &  \small     0.3   & \small O, B\\ 
  \small    99    &  \small       WVFSCC 122437+035845    &  \small    VCC 0737                          &  \small     12:24:37.13    &  \small    03:58:45.78    &  \small     1691      &  \small       110       &  \small       138       &  \small     2.9        &  \small       3.9       &  \small     0.3   & \small O, B\\ 
  \small    100    &  \small       WVFSCC 122516+054428    &  \small   NGC 4376                           &  \small     12:25:16.70    &  \small    05:44:28.72    &  \small     1120      &  \small       125       &  \small       292       &  \small    3.6         &  \small      3.7       &  \small     0.3    & \small O, B\\ 
  \small    101   &  \small       WVFSCC 122536+071325    &  \small    IC 3322A                          &  \small     12:25:36.69   &  \small    07:13:25.63   &  \small     1009     &  \small       302      &  \small       345      &  \small   10.2      &  \small    17.6          &  \small      0.3     &  \small  O, B  \\ 
   \small   102   &  \small       WVFSCC 122538+021059    &  \small   UGC 07512                          &  \small     12:25:38.21    &  \small    02:10:59.70    &  \small     1515      &  \small        53       &  \small       127       &  \small    7.3         &  \small      7.5       &  \small     0.6    & \small O, B\\ 
   \small   103   &  \small       WVFSCC 122548+054746    &  \small   VCC 0848                           &  \small     12:25:48.75    &  \small    05:47:46.67    &  \small     1546      &  \small       148       &  \small       185       &  \small    3.3         &  \small      5.2       &  \small     0.3    & \small O, B\\ 
   \small   104   &  \small       WVFSCC 122554+081206    &  \small   VCC 0867                           &  \small     12:25:54.13    &  \small    08:12:06.64    &  \small     1246      &  \small        73       &  \small        85       &  \small    1.1         &  \small      4.4       &  \small     0.1   & \small O \\ 
   \small   105   &  \small       WVFSCC 122633+075718    &  \small   NGC 4416                           &  \small     12:26:33.68    &  \small    07:57:18.15    &  \small     1447      &  \small       151       &  \small       188       &  \small    1.6         &  \small      2.7       &  \small     0.2    & \small O\\ 
   \small   106   &  \small       WVFSCC 122651+085214    &  \small   NGC 4411b                          &  \small     12:26:51.72    &  \small    08:52:14.14    &  \small     1260      &  \small        87       &  \small       135       &  \small    4.8         &  \small     16.1        &  \small    0.1    & \small O, B\\ 
   \small   107   &  \small       WVFSCC 122654+012703    &  \small   HI 1225+01                         &  \small     12:26:54.76    &  \small    01:27:03.58    &  \small     1226      &  \small        34       &  \small        52       &  \small    7.2         &  \small     10.0       &  \small     0.5    & \small O\\ 
   \small   108   &  \small       WVFSCC 122710+071539    &  \small   UGC 07557                          &  \small     12:27:10.16    &  \small    07:15:39.29    &  \small      931      &  \small       202       &  \small       217       &  \small    8.7         &  \small     15.0        &  \small    0.2    & \small O, B\\ 
   \small   109   &  \small       WVFSCC 122711+055404    &  \small   NGC 4423                           &  \small     12:27:11.02    &  \small    05:54:04.30    &  \small     1113      &  \small       128       &  \small       211       &  \small    8.6         &  \small      9.6        &  \small    0.2    & \small O, B\\ 
   \small   110   &  \small         WVFSCC 122711+085019   &  \small  VCC 0976                          &  \small     12:27:11.92   &  \small    08:50:19.56   &  \small     1220     &  \small        84      &  \small       302      &  \small   4.3       &  \small    13.5          &  \small      0.2     &  \small  O, B  \\ 
   \small   111   &  \small       WVFSCC 122720+061447    &  \small   NGC 4430                           &  \small     12:27:20.70    &  \small    06:14:47.82    &  \small     1427      &  \small       128       &  \small       183       &  \small    3.1         &  \small      4.7       &  \small     0.2    & \small O, B\\ 
   \small   112   &  \small       WVFSCC 122832+084112    &  \small   UGC 07590                          &  \small     12:28:32.12    &  \small    08:41:12.67    &  \small     1091      &  \small       167       &  \small       183       &  \small    3.4         &  \small      7.5        &  \small    0.2    & \small O, B\\ 
   \small   113   &  \small       WVFSCC 122927+064653    &  \small   IC 3414                            &  \small     12:29:27.89    &  \small    06:46:53.58    &  \small      528      &  \small        87       &  \small       131       &  \small    1.9         &  \small      3.7       &  \small     0.2    & \small O, B\\ 
   \small   114   &  \small       WVFSCC 123011+024107    &  \small   UGC 07642                          &  \small     12:30:11.71    &  \small    02:41:07.54    &  \small     1650      &  \small        33       &  \small        12       &  \small    2.8         &  \small      2.3       &  \small     0.2    & \small O\\ 
   \small   115   &  \small       WVFSCC 123035+085825    &  \small   NGC 4483                           &  \small     12:30:35.73    &  \small    08:58:25.07    &  \small      817      &  \small        41       &  \small        49       &  \small    0.4         &  \small      1.0       &  \small     0.1    & \small O\\ 
   \small   116   &  \small       WVFSCC 123134+035912    &  \small   NGC 4496A                          &  \small     12:31:34.47    &  \small    03:59:12.73    &  \small     1732      &  \small       194       &  \small       212       &  \small    23.1        &  \small     36.7        &  \small    0.4    & \small O, B\\ 
   \small   117   &  \small       WVFSCC 123231+024043    &  \small   IC 3474                            &  \small     12:32:31.90    &  \small    02:40:43.33    &  \small     1757      &  \small       125       &  \small       136       &  \small    4.1         &  \small      6.1       &  \small     0.5    & \small O\\ 
   \small   118   &  \small       WVFSCC 123232+023430    &  \small   VCC 1459                           &  \small     12:32:32.81    &  \small    02:34:30.03    &  \small     1774      &  \small        93       &  \small       188       &  \small    6.5         &  \small     15.2       &  \small     0.6    & \small O\\ 
   \small   119   &  \small       WVFSCC 123254+043525    &  \small   VCC 1468                           &  \small     12:32:54.74    &  \small    04:35:25.19    &  \small     1246      &  \small        94       &  \small       115       &  \small    2.2         &  \small      2.8       &  \small     0.2    & \small O, B\\ 
   \small   120   &  \small       WVFSCC 123310+090816    &  \small   VCC 1496                           &  \small     12:33:10.55    &  \small    09:08:16.52    &  \small     1114      &  \small        83       &  \small       120       &  \small    1.6         &  \small      7.5       &  \small     0.5    & \small O, B\\ 
   \small   121   &  \small       WVFSCC 123334+083802    &  \small   NGC 4519                           &  \small     12:33:34.15    &  \small    08:38:02.47    &  \small     1200      &  \small       185       &  \small       218       &  \small    9.9         &  \small     29.1        &  \small    0.2    & \small O, B\\ 
   \small   122   &  \small       WVFSCC 123410+023218    &  \small   NGC 4527                           &  \small     12:34:10.20    &  \small    02:32:18.31    &  \small     1785      &  \small       350       &  \small       399       &  \small    44.9        &  \small    136.2        &  \small    1.5    & \small O, B\\ 
   \small   123   &  \small       WVFSCC 123426+062644    &  \small   NGC 4532                           &  \small     12:34:26.51    &  \small    06:26:44.91    &  \small     2015      &  \small       196       &  \small       235       &  \small    14.2        &  \small     25.0        &  \small    0.2    & \small O, B\\ 
   \small   124   &  \small       WVFSCC 123428+081006    &  \small   NGC 4535                           &  \small     12:34:28.03    &  \small    08:10:06.05    &  \small     1947      &  \small       270       &  \small       322       &  \small    14.5        &  \small     30.7        &  \small    0.2    & \small O, B\\
   \small   125   &  \small       WVFSCC 123632+063704    &  \small   IC 3576                            &  \small     12:36:32.45    &  \small    06:37:04.28    &  \small     1074      &  \small        98       &  \small       117       &  \small    5.4         &  \small     13.3        &  \small    0.2    & \small O, B\\ 
   \small   126   &  \small       WVFSCC 123637+030811    &  \small   UGC 07780                          &  \small     12:36:37.07    &  \small    03:08:11.08    &  \small     1428      &  \small       118       &  \small       141       &  \small    4.3         &  \small      6.1       &  \small     0.4   & \small O, B \\ 
   \small   127   &  \small       WVFSCC 123700+065650    &  \small   IC 3591                            &  \small     12:37:00.78    &  \small    06:56:50.94    &  \small     1628      &  \small       162       &  \small       147       &  \small    4.0         &  \small      7.7        &  \small    0.2   & \small O, B \\ 
   \small   128   &  \small       WVFSCC 123720+044705    &  \small   VCC 1713                           &  \small     12:37:20.25    &  \small    04:47:05.82    &  \small     1642      &  \small        19       &  \small        37       &  \small    0.7         &  \small      0.9       &  \small     0.2   & \small O \\ 
   \small   129   &  \small       WVFSCC 123742+083241    &  \small   VCC 1725                           &  \small     12:37:42.55    &  \small    08:32:41.01    &  \small     1057      &  \small        29       &  \small        85       &  \small    1.0         &  \small      2.1       &  \small     0.1   & \small O \\ 
   \small   130   &  \small       WVFSCC 123926+075434    &  \small   IC 3617                            &  \small     12:39:26.88    &  \small    07:54:34.92    &  \small     2074      &  \small       138       &  \small       158       &  \small    3.0         &  \small      5.3       &  \small     0.2   & \small O, B \\ 
   \small   131   &  \small       WVFSCC 123940+092813    &  \small   VCC 1804                           &  \small     12:39:40.68    &  \small    09:28:13.82    &  \small      218      &  \small        35       &  \small        51       &  \small    0.5         &  \small      2.1       &  \small     0.1   & \small O \\ 
   \small   132   &  \small       WVFSCC 124232+035809    &  \small   NGC 4630                           &  \small     12:42:32.95    &  \small    03:58:09.78    &  \small      749      &  \small        84       &  \small       108       &  \small    3.0         &  \small      4.0       &  \small     0.3    & \small O\\ 
   \small   133   &  \small       WVFSCC 124253+073532    &  \small   VCC 1952                           &  \small     12:42:53.63    &  \small    07:35:32.67    &  \small     1272      &  \small        32       &  \small        81       &  \small    0.9         &  \small      2.1       &  \small     0.2    & \small O\\ 
   \small   134   &  \small       WVFSCC 124431+003742    &  \small   UGC 07911                          &  \small     12:44:31.14    &  \small    00:37:42.23    &  \small     1175      &  \small        89       &  \small       106       &  \small    6.5         &  \small      5.3       &  \small     0.6   & \small O \\ 
   \small   135   &  \small       WVFSCC 124647+055810    &  \small   UGC 07943                          &  \small     12:46:47.69    &  \small    05:58:10.06    &  \small      840      &  \small       120       &  \small       160       &  \small    5.3         &  \small      7.0       &  \small     0.2   & \small O, B \\ 
   \small   136   &  \small       WVFSCC 124750+041919    &  \small   NGC 4688                           &  \small     12:47:50.10    &  \small    04:19:19.30    &  \small      993      &  \small        83       &  \small       106       &  \small    20.4        &  \small     36.0        &  \small    0.3   & \small O, B \\ 
   \small   137   &  \small       WVFSCC 124823+082825    &  \small   NGC 4698                           &  \small     12:48:23.89    &  \small    08:28:25.64    &  \small      987      &  \small       414       &  \small       427       &  \small    6.1         &  \small     16.8        &  \small    0.3   & \small O, B \\ 
   \small   138   &  \small       WVFSCC 124912+032533    &  \small   NGC 4701                           &  \small     12:49:12.18    &  \small    03:25:33.32    &  \small      722      &  \small       194       &  \small       218       &  \small    25.9        &  \small     43.7        &  \small    0.4   & \small O, B \\ 
   \small   139   &  \small       WVFSCC 124955+035312    &  \small   UGC 07983                          &  \small     12:49:55.11    &  \small    03:53:12.34    &  \small      706      &  \small        43       &  \small        66       &  \small    3.0         &  \small      2.3       &  \small     0.2   & \small O, B \\ 
   \small   140   &  \small       WVFSCC 125001+051929    &  \small   NGC 4713                           &  \small     12:50:01.91    &  \small    05:19:29.45    &  \small      644      &  \small       187       &  \small       214       &  \small    23.1        &  \small     37.8        &  \small    0.3   & \small O, B \\ 
   \small   141   &  \small       WVFSCC 125313+042811    &  \small   NGC 4765                           &  \small     12:53:13.78    &  \small    04:28:11.46    &  \small      737      &  \small        74       &  \small       114       &  \small    11.0        &  \small     14.2        &  \small    0.2   & \small O, B \\ 
   \small   142   &  \small       WVFSCC 125451+024046    &  \small   NGC 4809                            &  \small     12:54:51.92    &  \small    02:40:46.37    &  \small      953      &  \small       144       &  \small       183       &  \small    12.5        &  \small     12.2       &  \small     0.5   & \small O, B \\ 
   \small   143   &  \small       WVFSCC 125550+041348    &  \small   NGC 4808                           &  \small     12:55:50.35    &  \small    04:13:48.50    &  \small      753      &  \small       269       &  \small       304       &  \small    33.5        &  \small     63.8        &  \small    0.5   & \small O, B \\ 
   \small   144   &  \small       WVFSCC 125744+024333    &  \small   UGC 08074                          &  \small     12:57:44.40    &  \small    02:43:33.51    &  \small      950      &  \small        75       &  \small        88       &  \small    3.4         &  \small      2.6       &  \small     0.4   & \small O \\ 
   \small   145   &  \small       WVFSCC 130042+023134    &  \small   NGC 4900                           &  \small     13:00:42.42    &  \small    02:31:34.81    &  \small      991      &  \small        90       &  \small       135       &  \small    13.6        &  \small     22.6        &  \small    0.5   & \small O, B \\ 
   \small   146   &  \small       WVFSCC 131207+052855    &  \small   UGC 08276                          &  \small     13:12:07.11    &  \small    05:28:55.69    &  \small      907      &  \small        54       &  \small        65       &  \small    1.3         &  \small      1.5       &  \small     0.2   & \small O \\ 
   \small   147   &  \small       WVFSCC 131228+070840    &  \small   UGC 08285                          &  \small     13:12:28.31    &  \small    07:08:40.51    &  \small      899      &  \small       171       &  \small       193       &  \small    3.6         &  \small      5.6       &  \small     0.2   & \small O, B \\ 
   \small   148   &  \small       WVFSCC 132030+052402    &  \small   UGC 08382                          &  \small     13:20:30.64    &  \small    05:24:02.01    &  \small      958      &  \small        92       &  \small       153       &  \small    2.6         &  \small      4.8       &  \small     0.2   & \small O, B \\ 
   \small   149  &  \small      WVFSCC 132058+094557   &  \small    UGC 08385                         &  \small     13:20:58.87   &  \small    09:45:57.27   &  \small     1108     &  \small       145      &  \small       157      &  \small   4.6       &  \small    10.4          &  \small      0.1      &  \small  O, B \\ 
   \small   150   &  \small       WVFSCC 132617+020738    &  \small   NGC 5147                           &  \small     13:26:17.49    &  \small    02:07:38.64    &  \small     1097      &  \small       127       &  \small       257       &  \small    15.7        &  \small     18.9       &  \small     0.8   & \small O, B \\ 
   \small   151   &  \small       WVFSCC 133449+084436    &  \small   CGCG 073-036                       &  \small     13:34:49.65    &  \small    08:44:36.23    &  \small     1206      &  \small        40       &  \small       120       &  \small    1.3         &  \small      2.2       &  \small     0.2   & \small O, B \\ 
   \small   152   &  \small       WVFSCC 133539+085752    &  \small   UGC 08575                          &  \small     13:35:39.60    &  \small    08:57:52.72    &  \small     1156      &  \small       117       &  \small       134       &  \small    3.1         &  \small      6.1       &  \small     0.2   & \small O, B \\ 
   \small   153   &  \small       WVFSCC 133726+085504    &  \small   NGC 5248                           &  \small     13:37:26.55    &  \small    08:55:04.62    &  \small     1136      &  \small       266       &  \small       294       &  \small    8.5         &  \small     22.5        &  \small    0.2   & \small O, B \\ 
   \small   154   &  \small       WVFSCC 133727+073843    &  \small   UGC 08614                          &  \small     13:37:27.11    &  \small    07:38:43.83    &  \small     1034      &  \small       184       &  \small       220       &  \small    9.5         &  \small     14.8        &  \small    0.2   & \small O, B \\ 
   \small   155   &  \small       WVFSCC 133829+082648    &  \small   UGC 08629                          &  \small     13:38:29.14    &  \small    08:26:48.98    &  \small      988      &  \small       124       &  \small       138       &  \small    2.7         &  \small      6.8        &  \small    0.1   & \small O, B \\ 
   \small   156   &  \small       WVFSCC 134814+035648    &  \small   NGC 5300                           &  \small     13:48:14.92    &  \small    03:56:48.55    &  \small     1167      &  \small       218       &  \small       238       &  \small    11.8        &  \small     15.6        &  \small    0.4   & \small O, B \\ 
   \small   157   &  \small       WVFSCC 135303+053947    &  \small   UGC 08799                          &  \small     13:53:03.94    &  \small    05:39:47.06    &  \small     1371      &  \small        64       &  \small        80       &  \small    1.5         &  \small      2.9       &  \small     0.2   & \small O \\ 
   \small   158   &  \small       WVFSCC 135414+051019    &  \small   NGC 5348                           &  \small     13:54:14.82    &  \small    05:10:19.22    &  \small     1490      &  \small        72       &  \small       177       &  \small    7.3         &  \small      8.4       &  \small     0.3  & \small O, B  \\ 
   \small   159   &  \small       WVFSCC 135608+050203    &  \small   NGC 5364                           &  \small     13:56:08.59    &  \small    05:02:03.92    &  \small     1255      &  \small       272       &  \small       309       &  \small    22.5        &  \small     40.7        &  \small    0.4  & \small O, B  \\ 
   \small   160   &  \small       WVFSCC 140456+084648    &  \small   UGC 08995                          &  \small     14:04:56.62    &  \small    08:46:48.61    &  \small     1212      &  \small       159       &  \small       257       &  \small    3.2         &  \small      4.2       &  \small     0.2  & \small O, B  \\ 
   \small   161   &  \small       WVFSCC 140634+060147    &  \small   NGC 5470                           &  \small     14:06:34.60    &  \small    06:01:47.50    &  \small     1072      &  \small       161       &  \small       198       &  \small    2.6         &  \small      4.5       &  \small     0.3   & \small O \\ 
   \small   162   &  \small       WVFSCC 141656+035010    &  \small   HIPASS J1416+03                    &  \small     14:16:56.64    &  \small    03:50:10.78    &  \small     1474      &  \small       114       &  \small       167       &  \small    5.9         &  \small      7.5       &  \small     0.3   & \small O, B \\ 
   \small   163   &  \small       WVFSCC 141957+092209    &  \small   UGC 09169                          &  \small     14:19:57.19    &  \small    09:22:09.55    &  \small     1261      &  \small       121       &  \small       169       &  \small    6.5         &  \small     10.9        &  \small    0.1   & \small O, B \\ 
   \small   164   &  \small       WVFSCC 142028+040014    &  \small   NGC 5560                            &  \small     14:20:28.92    &  \small    04:00:14.43    &  \small     1763      &  \small        95       &  \small       115       &  \small    5.4         &  \small     11.2       &  \small     0.3   & \small O, B \\ 
   \small   165   &  \small       WVFSCC 142047+083724    &  \small   SDSS J142044.53+083735.8           &  \small     14:20:47.89    &  \small    08:37:24.94    &  \small     1269      &  \small        90       &  \small       101       &  \small    1.1         &  \small      2.4       &  \small     0.1   & \small O \\ 
   \small   166   &  \small       WVFSCC 142110+032830    &  \small   NGC 5577                           &  \small     14:21:10.39    &  \small    03:28:30.97    &  \small     1472      &  \small       246       &  \small       261       &  \small    7.2         &  \small      6.3       &  \small     0.5   & \small O \\ 
   \small   167   &  \small       WVFSCC 142325+014615    &  \small   UGC 09215                          &  \small     14:23:25.87    &  \small    01:46:15.09    &  \small     1371      &  \small       216       &  \small       235       &  \small    17.6        &  \small     18.6       &  \small     1.0   & \small O, B \\ 
   \small   168   &  \small       WVFSCC 142423+081626    &  \small   UGC 09225                          &  \small     14:24:23.52    &  \small    08:16:26.85    &  \small     1250      &  \small       121       &  \small       138       &  \small    2.5         &  \small      6.3        &  \small    0.1   & \small O, B \\ 
   \small   169   &  \small       WVFSCC 142708+083840    &  \small   UGC 09249                          &  \small     14:27:08.12    &  \small    08:38:40.45    &  \small     1346      &  \small       152       &  \small       171       &  \small    3.5         &  \small      8.5        &  \small    0.2   & \small O, B \\ 
   \small   170   &  \small       WVFSCC 143007+031408    &  \small   UGC 09310                          &  \small     14:30:07.83    &  \small    03:14:08.61    &  \small     1846      &  \small       110       &  \small       240       &  \small    5.2         &  \small      3.8       &  \small     0.5   & \small O \\ 
   \small   171   &  \small       WVFSCC 143039+071606    &  \small   NGC 5645                           &  \small     14:30:39.06    &  \small    07:16:06.45    &  \small     1350      &  \small       202       &  \small       242       &  \small    8.3         &  \small     14.9        &  \small    0.2   & \small O, B \\ 
   \small   172   &  \small       WVFSCC 143124+025950    &  \small   IC 1024                            &  \small     14:31:24.32    &  \small    02:59:50.59    &  \small     1411      &  \small       162       &  \small        23       &  \small    5.7         &  \small      9.9       &  \small     0.2   & \small O \\ 
   \small   173   &  \small       WVFSCC 143154+085327    &  \small   CGCG 075-061                       &  \small     14:31:54.15    &  \small    08:53:27.54    &  \small     2121      &  \small       107       &  \small       131       &  \small    1.1         &  \small      3.1       &  \small     0.1   & \small O \\ 
   \small   174   &  \small      WVFSCC 143319+095238   &  \small   NGC 5669                           &  \small     14:33:19.91   &  \small    09:52:38.29   &  \small     1353     &  \small       199      &  \small       216      &  \small  7.3        &  \small   25.2          &  \small      0.2      &  \small  O, B  \\ 
   \small   175   &  \small       WVFSCC 143320+042616    &  \small   NGC 5668                           &  \small     14:33:20.74    &  \small    04:26:16.76    &  \small     1580      &  \small        93       &  \small       124       &  \small    27.1        &  \small     42.7        &  \small    0.3   & \small O, B \\ 
   \small   176   &  \small       WVFSCC 143322+065243    &  \small   UGC 09364                          &  \small     14:33:22.76    &  \small    06:52:43.08    &  \small     2157      &  \small        72       &  \small        10       &  \small    1.7         &  \small      2.9       &  \small     0.0    & \small O\\ 
   \small   177   &  \small      WVFSCC 143433+041819   &  \small   UGC 09380                          &  \small     14:34:33.26   &  \small    04:18:19.47   &  \small     1698     &  \small        68      &  \small        93      &  \small  4.9        &  \small    8.9         &  \small       0.2      &  \small  O, B  \\ 
   \small   178   &  \small       WVFSCC 143526+051547    &  \small   UGC 09385                          &  \small     14:35:26.70    &  \small    05:15:47.51    &  \small     1639      &  \small       109       &  \small       133       &  \small    5.1         &  \small      6.2       &  \small     0.2   & \small O, B \\ 
   \small   179   &  \small       WVFSCC 143746+022207    &  \small   NGC 5690                           &  \small     14:37:46.60    &  \small    02:22:07.96    &  \small     1788      &  \small       280       &  \small       308       &  \small    21.7        &  \small     28.6        &  \small    0.8   & \small O, B \\ 
   \small   180   &  \small       WVFSCC 143858+025844    &  \small   UGC 09432                          &  \small     14:38:58.07    &  \small    02:58:44.39    &  \small     1568      &  \small        73       &  \small       135       &  \small    5.2         &  \small      6.5       &  \small     0.4  & \small O, B  \\ 
   \small   181   &  \small       WVFSCC 143915+052002    &  \small   NGC 5701                           &  \small     14:39:15.70    &  \small    05:20:02.83    &  \small     1501      &  \small       154       &  \small       180       &  \small    11.9        &  \small     54.1        &  \small    0.4  & \small O, B  \\ 
   \small   182   &  \small       WVFSCC 143926+090655    &  \small   SDSS J143912.44+090805.8           &  \small     14:39:26.66    &  \small    09:06:55.44    &  \small     1581      &  \small        64       &  \small        74       &  \small    0.6         &  \small      2.1       &  \small     0.1  & \small O  \\ 
   \small   183   &  \small       WVFSCC 144302+044945    &  \small   IC 1048                            &  \small     14:43:02.93    &  \small    04:49:45.02    &  \small     1667      &  \small       153       &  \small       298       &  \small    9.7         &  \small     13.9        &  \small    0.5  & \small O, B  \\ 
   \small   184   &  \small       WVFSCC 144428+014034    &  \small   NGC 5740                           &  \small     14:44:28.70    &  \small    01:40:34.80    &  \small     1528      &  \small       287       &  \small       333       &  \small    21.3        &  \small     35.8        &  \small    1.3   & \small O, B \\ 
   \small   185   &  \small       WVFSCC 144459+015658    &  \small   NGC 5746                           &  \small     14:44:59.12    &  \small    01:56:58.04    &  \small     1724      &  \small       556       &  \small       611       &  \small    16.1        &  \small     30.7       &  \small     1.9   & \small O \\ 
   \small   186   &  \small       WVFSCC 144526+075059    &  \small   UGC 09500                          &  \small     14:45:26.99    &  \small    07:50:59.30    &  \small     1686      &  \small        69       &  \small        80       &  \small    2.5         &  \small      6.9       &  \small     0.2  & \small O, B  \\ 
   \small   187   &  \small       WVFSCC 145305+031736    &  \small   HIPASS J1452+03                    &  \small     14:53:05.99    &  \small    03:17:36.03    &  \small     1567      &  \small       183       &  \small       225       &  \small    16.2        &  \small      3.9       &  \small     0.5   & \small O \\ 
   \small   188   &  \small       WVFSCC 145350+033624    &  \small   NGC 5774                           &  \small     14:53:50.62    &  \small    03:36:24.25    &  \small     1621      &  \small       130       &  \small       397       &  \small    41.3        &  \small     77.1        &  \small    0.7   & \small O, B \\ 
   \small   189   &  \small       WVFSCC 145830+064647    &  \small   KUG 1456+069                       &  \small     14:58:30.34    &  \small    06:46:47.48    &  \small     1677      &  \small       125       &  \small       163       &  \small    2.0         &  \small      4.1       &  \small     0.2   & \small O, B \\ 
   \small   190   &  \small       WVFSCC 152158+050424    &  \small   NGC 5921                           &  \small     15:21:58.42    &  \small    05:04:24.93    &  \small     1491      &  \small       203       &  \small       235       &  \small    16.1        &  \small     33.6        &  \small    0.3  & \small O, B  \\ 
   \small   191   &  \small      WVFSCC 152637+090736   &  \small   UGC 09845                          &  \small     15:26:37.65   &  \small    09:07:36.31   &  \small     1887     &  \small       175      &  \small       184      &  \small  2.3        &  \small    6.4          &  \small      0.1      &  \small  O, B  \\ 
   \small   192   &  \small       WVFSCC 153738+055900    &  \small   NGC 5964                           &  \small     15:37:38.65    &  \small    05:59:00.04    &  \small     1448      &  \small       194       &  \small       238       &  \small    17.8        &  \small     30.3        &  \small    0.3  & \small O, B  \\ 
   \small   193   &  \small       WVFSCC 154610+065315    &  \small   UGC 10023                          &  \small     15:46:10.76    &  \small    06:53:15.68    &  \small     1370      &  \small       133       &  \small       169       &  \small    3.5         &  \small      4.5       &  \small     0.2  & \small O, B  \\ 
   \small   194   &  \small       WVFSCC 154901+051001    &  \small   UGC 10041                          &  \small     15:49:01.97    &  \small    05:10:01.17    &  \small     2116      &  \small       135       &  \small       145       &  \small    9.4         &  \small     11.8        &  \small    0.2   & \small O, B \\ 
   \small   195   &  \small       WVFSCC 160605+083002    &  \small   CGCG 079-046                       &  \small     16:06:05.05    &  \small    08:30:02.41    &  \small     1352      &  \small       132       &  \small       152       &  \small    2.9         &  \small      5.1       &  \small     0.1  & \small O, B  \\ 
   \small   196   &  \small       WVFSCC 160650+063353    &  \small   CGCG 051-043                       &  \small     16:06:50.30    &  \small    06:33:53.19    &  \small     1757      &  \small        21       &  \small        60       &  \small    0.8         &  \small      1.3       &  \small     0.2   & \small O \\ 
   \small   197   &  \small       WVFSCC 160819+073148    &  \small   IC 1197                            &  \small     16:08:19.25    &  \small    07:31:48.34    &  \small     1343      &  \small       209       &  \small       231       &  \small    7.6         &  \small     12.7        &  \small    0.2   & \small O, B \\ 
   \small   198   &  \small       WVFSCC 161848+072329    &  \small   NGC 6106                           &  \small     16:18:48.39    &  \small    07:23:29.33    &  \small     1439      &  \small       270       &  \small       294       &  \small    11.3        &  \small     16.7        &  \small    0.2   & \small O, B \\ 
   \small   199   &  \small       WVFSCC 165637+075900    &  \small   HIPASS J1656+08                    &  \small     16:56:37.64    &  \small    07:59:00.73    &  \small     1472      &  \small        94       &  \small       106       &  \small    3.0         &  \small      4.2       &  \small     0.1  & \small O, B  \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{longtable}
